VoteGEO-Bench: Measuring the Impact of Generative Engine Optimization on Electoral Visibility

Large language models (LLMs) are increasingly used for election information, yet little is known about how external web content shapes the political information they present. Generative engine optimization (GEO) rewrites web content to improve its visibility in generated responses. To investigate its potential risks in voting scenarios (VoteGEO), we introduce VoteGEO-Bench, a benchmark covering the 2024 U.S. presidential election and the 2026 Japanese House of Representatives election, combining election-related queries, historical webpages, and voter personas. We first analyze sources cited by generative engines and find that many citations come from lower-cost owned and open-platform sources, while some webpages remain visible across days. We then evaluate 11 rewriting strategies in 4 categories, examining target specification, effectiveness across engines and elections, and the role of voter personas. Rewriting without specifying a target rarely increases target exposure, whereas target-specified rewriting more often does. Strategies that improve page organization or strengthen a position through argumentation yield greater gains than adding supporting evidence or changing wording. For the two strongest strategies, gains remain broadly positive across evaluated U.S. personas, but persona conditioning shows no consistent effect on these gains. Explicit partisan identities can create baseline exposure gaps larger than the gain from rewriting one webpage. When partisanship is implicit in the voter profile, baseline shifts depend on how strongly the engine responds to that signal.

==> fig/channel.tex <==
% Data: votegeo-bench/channel_preference/output/daily.csv
% Occurrence-weighted citation rate per engine/day/manipulation-cost label.
% US panel: 7-day centered rolling mean, 2024-07-23--2024-11-05.
% JP panels: raw daily values, 2026-02-02--2026-02-08.
% Labels revised 2026-08-05: full manual audit of heuristic-defaulted domains;
% domain-level identity rule (cited page path does not override domain label).
% Revised: JP panels reordered to match Sec. 3.2 (gpt-4o-mini, gpt-5-mini, grok, grok-with-x).

\definecolor{ChannelOwned}{HTML}{D64541}   % owned/self-published
\definecolor{ChannelUGC}{HTML}{F39C12}     % open-platform UGC
\definecolor{ChannelPaid}{HTML}{2A78D6}    % earned/paid press
\definecolor{ChannelIndep}{HTML}{6C4AB6}   % independent institution

\pgfplotsset{
    channelaxis/.style={
        scale only axis,
        width=0.14\textwidth,
        height=0.08\textwidth,
        ymin=5e-4,
        ymax=1,
        ytick={0.001,0.01,0.1,1},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
        minor y tick num=0,
        ylabel={\textit{{Source share}}},
        tick align=outside,
        tick pos=left,
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        every axis y label/.style={
            at={(axis description cs:-0.05,0.95)},
            anchor=south west,
            rotate=0,
            font=\scriptsize
        },
        every axis x label/.style={font=\scriptsize},
        axis line style={black!70},
        xtick style={black!60},
        ytick style={black!60},
    },
    channelUS/.style={
        xmin=0, xmax=105,
        xtick={9,40,70,101},
        xticklabels={Aug,Sep,Oct,Nov},
    },
    channelJP/.style={
        xmin=-0.2, xmax=6.2,
        xtick={0,2,4,6},
        xticklabels={2/2,2/4,2/6,2/8},
    },
    channelJPshort/.style={
        xmin=-0.2, xmax=4.2,
        xtick={0,2,4},
        xticklabels={2/3,2/6,2/8},
    },
    channelOwnedLine/.style={
        line width=1.0pt,
        solid,
        mark=*,
        mark size=0.75pt,
        color=ChannelOwned
    },
    channelUGCLine/.style={
        line width=1.0pt,
        densely dashed,
        mark=square*,
        mark size=0.75pt,
        color=ChannelUGC
    },
    channelPaidLine/.style={
        line width=1.0pt,
        solid,
        mark=triangle*,
        mark size=0.85pt,
        color=ChannelPaid
    },
    channelIndepLine/.style={
        line width=1.0pt,
        solid,
        mark=diamond*,
        mark size=0.75pt,
        color=ChannelIndep
    }
}

\begin{figure*}[!t]
\centering
{\small

\makebox[\textwidth][c]{%
\begin{tikzpicture}
    \begin{customlegend}[
        legend columns=4,
        legend entries={Owned/self-published, Open-platform UGC, Earned/paid press, Independent institution},
        legend style={
            draw=none,
            font=\scriptsize\bfseries,
            column sep=0.18cm
        }
    ]
    \addlegendimage{channelOwnedLine}
    \addlegendimage{channelUGCLine}
    \addlegendimage{channelPaidLine}
    \addlegendimage{channelIndepLine}
    \end{customlegend}
\end{tikzpicture}%
}

\par\vspace{-0.5mm}

\makebox[\textwidth][c]{%

\subfloat[US \google]{%
\begin{tikzpicture}
    \begin{axis}[
        channelaxis,
        channelUS,
        ymode=log,
        log basis y=10,
    ]
    % Open-platform UGC (draw first)
    \addplot[channelUGCLine,mark repeat=12] coordinates {
        (0,0.0442) (1,0.0438) (2,0.0437) (3,0.0432) (4,0.0434) (5,0.0429) (6,0.0421) (7,0.0419) (8,0.0422) (9,0.0422) (10,0.0424) (11,0.0428) (12,0.0434) (13,0.0447) (14,0.0450) (15,0.0447) (16,0.0453) (17,0.0457) (18,0.0455) (19,0.0453) (20,0.0446) (21,0.0450) (22,0.0461) (23,0.0465) (24,0.0474) (25,0.0484) (26,0.0495) (27,0.0499) (28,0.0502) (29,0.0496) (30,0.0496) (31,0.0491) (32,0.0484) (33,0.0477) (34,0.0475) (35,0.0472) (36,0.0479) (37,0.0475) (38,0.0478) (39,0.0483) (40,0.0483) (41,0.0490) (42,0.0496) (43,0.0495) (44,0.0491) (45,0.0492) (46,0.0494) (47,0.0493) (48,0.0486) (49,0.0480) (50,0.0480) (51,0.0489) (52,0.0487) (53,0.0483) (54,0.0489) (55,0.0489) (56,0.0489) (57,0.0482) (58,0.0477) (59,0.0470) (60,0.0466) (61,0.0459) (62,0.0455) (63,0.0452) (64,0.0449) (65,0.0448) (66,0.0451) (67,0.0448) (68,0.0444) (69,0.0447) (70,0.0450) (71,0.0447) (72,0.0439) (73,0.0432) (74,0.0431) (75,0.0433) (76,0.0431) (77,0.0424) (78,0.0430) (79,0.0432) (80,0.0437) (81,0.0441) (82,0.0446) (83,0.0444) (84,0.0446) (85,0.0438) (86,0.0439) (87,0.0429) (88,0.0414) (89,0.0401) (90,0.0394) (91,0.0389) (92,0.0384) (93,0.0376) (94,0.0376) (95,0.0375) (96,0.0374) (97,0.0371) (98,0.0366) (99,0.0365) (100,0.0362) (101,0.0360) (102,0.0359) (103,0.0356) (104,0.0355) (105,0.0354)
    };
    % Owned/self-published
    \addplot[channelOwnedLine,mark repeat=12] coordinates {
        (0,0.0449) (1,0.0455) (2,0.0452) (3,0.0453) (4,0.0452) (5,0.0461) (6,0.0465) (7,0.0471) (8,0.0472) (9,0.0475) (10,0.0480) (11,0.0490) (12,0.0491) (13,0.0489) (14,0.0489) (15,0.0486) (16,0.0482) (17,0.0480) (18,0.0466) (19,0.0455) (20,0.0452) (21,0.0456) (22,0.0463) (23,0.0473) (24,0.0476) (25,0.0489) (26,0.0502) (27,0.0507) (28,0.0508) (29,0.0507) (30,0.0512) (31,0.0515) (32,0.0515) (33,0.0511) (34,0.0514) (35,0.0513) (36,0.0509) (37,0.0507) (38,0.0506) (39,0.0504) (40,0.0510) (41,0.0509) (42,0.0503) (43,0.0512) (44,0.0512) (45,0.0516) (46,0.0515) (47,0.0511) (48,0.0504) (49,0.0503) (50,0.0500) (51,0.0498) (52,0.0493) (53,0.0495) (54,0.0503) (55,0.0507) (56,0.0510) (57,0.0507) (58,0.0501) (59,0.0498) (60,0.0494) (61,0.0488) (62,0.0485) (63,0.0486) (64,0.0485) (65,0.0487) (66,0.0491) (67,0.0495) (68,0.0503) (69,0.0512) (70,0.0514) (71,0.0521) (72,0.0533) (73,0.0541) (74,0.0548) (75,0.0543) (76,0.0541) (77,0.0552) (78,0.0554) (79,0.0554) (80,0.0555) (81,0.0552) (82,0.0559) (83,0.0562) (84,0.0563) (85,0.0561) (86,0.0561) (87,0.0564) (88,0.0564) (89,0.0559) (90,0.0558) (91,0.0552) (92,0.0556) (93,0.0553) (94,0.0541) (95,0.0542) (96,0.0545) (97,0.0541) (98,0.0548) (99,0.0543) (100,0.0540) (101,0.0537) (102,0.0528) (103,0.0522) (104,0.0525) (105,0.0509)
    };
    % Earned/paid press
    \addplot[channelPaidLine,mark repeat=12] coordinates {
        (0,0.5353) (1,0.5355) (2,0.5361) (3,0.5373) (4,0.5368) (5,0.5365) (6,0.5370) (7,0.5368) (8,0.5356) (9,0.5341) (10,0.5311) (11,0.5298) (12,0.5290) (13,0.5265) (14,0.5241) (15,0.5248) (16,0.5260) (17,0.5259) (18,0.5264) (19,0.5283) (20,0.5250) (21,0.5236) (22,0.5195) (23,0.5155) (24,0.5147) (25,0.5120) (26,0.5078) (27,0.5087) (28,0.5074) (29,0.5063) (30,0.5042) (31,0.5028) (32,0.5008) (33,0.4991) (34,0.4956) (35,0.4942) (36,0.4925) (37,0.4914) (38,0.4897) (39,0.4905) (40,0.4909) (41,0.4914) (42,0.4912) (43,0.4916) (44,0.4912) (45,0.4913) (46,0.4906) (47,0.4942) (48,0.4974) (49,0.4974) (50,0.4981) (51,0.5003) (52,0.5002) (53,0.4990) (54,0.4938) (55,0.4914) (56,0.4931) (57,0.4955) (58,0.4954) (59,0.4964) (60,0.5002) (61,0.5020) (62,0.5051) (63,0.5060) (64,0.5052) (65,0.5048) (66,0.5042) (67,0.5015) (68,0.5017) (69,0.4974) (70,0.4955) (71,0.4940) (72,0.4936) (73,0.4932) (74,0.4945) (75,0.4944) (76,0.4949) (77,0.4950) (78,0.4970) (79,0.4982) (80,0.4983) (81,0.4970) (82,0.4955) (83,0.4978) (84,0.4983) (85,0.4957) (86,0.4942) (87,0.4937) (88,0.4944) (89,0.4961) (90,0.4958) (91,0.4985) (92,0.5063) (93,0.5138) (94,0.5213) (95,0.5275) (96,0.5336) (97,0.5408) (98,0.5451) (99,0.5472) (100,0.5482) (101,0.5527) (102,0.5638) (103,0.5668) (104,0.5700) (105,0.5763)
    };
    % Independent institution
    \addplot[channelIndepLine,mark repeat=12] coordinates {
        (0,0.3755) (1,0.3752) (2,0.3749) (3,0.3742) (4,0.3746) (5,0.3745) (6,0.3744) (7,0.3742) (8,0.3750) (9,0.3762) (10,0.3784) (11,0.3783) (12,0.3784) (13,0.3799) (14,0.3821) (15,0.3820) (16,0.3805) (17,0.3804) (18,0.3815) (19,0.3809) (20,0.3852) (21,0.3858) (22,0.3881) (23,0.3907) (24,0.3904) (25,0.3907) (26,0.3925) (27,0.3906) (28,0.3917) (29,0.3934) (30,0.3950) (31,0.3967) (32,0.3993) (33,0.4021) (34,0.4055) (35,0.4072) (36,0.4087) (37,0.4104) (38,0.4119) (39,0.4109) (40,0.4098) (41,0.4087) (42,0.4088) (43,0.4077) (44,0.4084) (45,0.4079) (46,0.4085) (47,0.4054) (48,0.4035) (49,0.4043) (50,0.4039) (51,0.4011) (52,0.4019) (53,0.4032) (54,0.4070) (55,0.4090) (56,0.4070) (57,0.4056) (58,0.4069) (59,0.4068) (60,0.4039) (61,0.4033) (62,0.4008) (63,0.4002) (64,0.4014) (65,0.4016) (66,0.4016) (67,0.4042) (68,0.4036) (69,0.4067) (70,0.4080) (71,0.4092) (72,0.4092) (73,0.4096) (74,0.4075) (75,0.4081) (76,0.4080) (77,0.4075) (78,0.4046) (79,0.4031) (80,0.4025) (81,0.4037) (82,0.4041) (83,0.4016) (84,0.4008) (85,0.4044) (86,0.4058) (87,0.4070) (88,0.4078) (89,0.4079) (90,0.4091) (91,0.4074) (92,0.3997) (93,0.3933) (94,0.3870) (95,0.3809) (96,0.3744) (97,0.3680) (98,0.3636) (99,0.3620) (100,0.3615) (101,0.3576) (102,0.3476) (103,0.3455) (104,0.3420) (105,0.3375)
    };
    \end{axis}
\end{tikzpicture}%
}%
\hspace{1.5mm}%
\subfloat[{JP \gptfourmini}]{%
\begin{tikzpicture}
    \begin{axis}[
        channelaxis,
        channelJPshort,
        ymode=log,
        log basis y=10,
    ]
    \addplot[channelOwnedLine] coordinates {(0,0.3632) (1,0.3564) (2,0.3945) (3,0.3813) (4,0.3555)};
    \addplot[channelUGCLine] coordinates {(0,0.1311) (1,0.1290) (2,0.1324) (3,0.1654) (4,0.1235)};
    \addplot[channelPaidLine] coordinates {(0,0.4843) (1,0.4854) (2,0.4417) (3,0.4196) (4,0.4871)};
    \addplot[channelIndepLine] coordinates {(0,0.0214) (1,0.0292) (2,0.0315) (3,0.0337) (4,0.0339)};
    \end{axis}
\end{tikzpicture}%
}%
\hspace{1.5mm}%
\subfloat[{JP \gptfivemini}]{%
\begin{tikzpicture}
    \begin{axis}[
        channelaxis,
        channelJP,
        ymode=log,
        log basis y=10,
    ]
    \addplot[channelOwnedLine] coordinates {(0,0.4908) (1,0.4536) (2,0.4510) (3,0.4589) (4,0.4251) (5,0.4151) (6,0.4090)};
    \addplot[channelUGCLine] coordinates {(0,0.0087) (1,0.0053) (2,0.0072) (3,0.0025) (4,0.0063) (5,0.0028) (6,0.0038)};
    \addplot[channelPaidLine] coordinates {(0,0.4858) (1,0.5261) (2,0.5275) (3,0.5251) (4,0.5571) (5,0.5697) (6,0.5734)};
    \addplot[channelIndepLine] coordinates {(0,0.0147) (1,0.0150) (2,0.0144) (3,0.0134) (4,0.0116) (5,0.0125) (6,0.0139)};
    \end{axis}
\end{tikzpicture}%
}%
\hspace{1.5mm}%
\subfloat[{JP \grok}]{%
\begin{tikzpicture}
    \begin{axis}[
        channelaxis,
        channelJP,
        ymode=log,
        log basis y=10,
    ]
    \addplot[channelOwnedLine] coordinates {(0,0.3310) (1,0.3292) (2,0.3302) (3,0.3290) (4,0.3282) (5,0.3158) (6,0.3072)};
    \addplot[channelUGCLine] coordinates {(0,0.0387) (1,0.0508) (2,0.0527) (3,0.0513) (4,0.0553) (5,0.0453) (6,0.0432)};
    \addplot[channelPaidLine] coordinates {(0,0.6152) (1,0.5987) (2,0.6014) (3,0.6080) (4,0.6007) (5,0.6249) (6,0.6173)};
    \addplot[channelIndepLine] coordinates {(0,0.0150) (1,0.0213) (2,0.0157) (3,0.0117) (4,0.0158) (5,0.0140) (6,0.0324)};
    \end{axis}
\end{tikzpicture}%
}%
\hspace{1.5mm}%
\subfloat[{JP \grokx}]{%
\begin{tikzpicture}
    \begin{axis}[
        channelaxis,
        channelJP,
        ymode=log,
        log basis y=10,
    ]
    \addplot[channelOwnedLine] coordinates {(0,0.2648) (1,0.2502) (2,0.2406) (3,0.2439) (4,0.2357) (5,0.2531) (6,0.2495)};
    \addplot[channelUGCLine] coordinates {(0,0.2247) (1,0.2257) (2,0.2365) (3,0.2398) (4,0.2211) (5,0.2061) (6,0.2008)};
    \addplot[channelPaidLine] coordinates {(0,0.4944) (1,0.5064) (2,0.5056) (3,0.5021) (4,0.5299) (5,0.5289) (6,0.5303)};
    \addplot[channelIndepLine] coordinates {(0,0.0161) (1,0.0177) (2,0.0172) (3,0.0141) (4,0.0133) (5,0.0119) (6,0.0194)};
    \end{axis}
\end{tikzpicture}%
}%

}

\par\vspace{-2mm}
}
\caption{Source share by source-channel label over time.}
\label{fig:source-channel-share}
\vspace{-2mm}
\end{figure*}

==> fig/strategy-rank.tex <==
\definecolor{FamArg}{HTML}{1F5FA8}
\definecolor{FamStr}{HTML}{14875E}
\definecolor{FamEvi}{HTML}{D97A00}
\definecolor{FamSty}{HTML}{6E6E6E}

\begin{figure}[t]
\centering
\ref*{stratrankleg}\par\smallskip

\begin{tikzpicture}
\begin{axis}[
  scale only axis,
  width=0.62\columnwidth,
  height=6.2cm,
  xmin=0.5,
  xmax=11.5,
  ymin=0.53,
  ymax=11.7,
  xtick={1,...,11},
  xlabel={Rank in each of the 18 settings (1 = best)},
  xlabel style={font=\small},
  xticklabel style={font=\small},
  ytick={11,10,9,8,7,6,5,4,3,2,1},
  yticklabels={
    {Content\\[-1pt]Improvement},
    {Comparative\\[-1pt]Distinction},
    LLMs.txt,
    Refutational,
    Statistics,
    Quotes,
    Fluency,
    Authoritative,
    Simple Language,
    Unique Words,
    Technical Terms},
  yticklabel style={font=\footnotesize, align=right, inner sep=1pt, anchor=east},
  ytick style={draw=none},
  axis x line*=bottom,
  axis y line*=left,
  y axis line style={draw=none},
  axis line style={black!60},
  legend to name=stratrankleg,
  legend style={draw=none, font=\small, legend columns=4, column sep=6pt},
  legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.35cm,0.1cm);},
  clip=false
]

% =========================================================
% Legend
% =========================================================

\addlegendimage{fill=FamArg!45, draw=FamArg, line width=0.9pt}
\addlegendentry{Argumentation}
\addlegendimage{fill=FamStr!45, draw=FamStr, line width=0.9pt}
\addlegendentry{Structure}
\addlegendimage{fill=FamEvi!45, draw=FamEvi, line width=0.9pt}
\addlegendentry{Evidence}
\addlegendimage{fill=FamSty!45, draw=FamSty, line width=0.9pt}
\addlegendentry{Style}

% =========================================================
% Content Improvement
% =========================================================

\fill[FamStr!45] (axis cs:0.5,10.53) rectangle (axis cs:1.5,10.87);
\fill[FamStr!45] (axis cs:1.5,10.53) rectangle (axis cs:2.5,11.43);
\fill[FamStr!45] (axis cs:2.5,10.53) rectangle (axis cs:3.5,10.75);
\fill[FamStr!45] (axis cs:3.5,10.53) rectangle (axis cs:4.5,10.98);
\fill[FamStr!45] (axis cs:5.5,10.53) rectangle (axis cs:6.5,10.64);

\addplot[
  FamStr,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,10.53)
  (1,10.87)
  (2,11.43)
  (3,10.75)
  (4,10.98)
  (5,10.53)
  (6,10.64)
  (7,10.53)
  (8,10.53)
  (9,10.53)
  (10,10.53)
  (11,10.53)
  (11.5,10.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,10.53) -- (axis cs:11.5,10.53);

% =========================================================
% Comparative Distinction
% =========================================================

\fill[FamArg!45] (axis cs:0.5,9.53) rectangle (axis cs:1.5,10.21);
\fill[FamArg!45] (axis cs:1.5,9.53) rectangle (axis cs:2.5,9.98);
\fill[FamArg!45] (axis cs:2.5,9.53) rectangle (axis cs:3.5,9.98);
\fill[FamArg!45] (axis cs:3.5,9.53) rectangle (axis cs:4.5,9.87);
\fill[FamArg!45] (axis cs:9.5,9.53) rectangle (axis cs:10.5,9.64);

\addplot[
  FamArg,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,9.53)
  (1,10.21)
  (2,9.98)
  (3,9.98)
  (4,9.87)
  (5,9.53)
  (6,9.53)
  (7,9.53)
  (8,9.53)
  (9,9.53)
  (10,9.64)
  (11,9.53)
  (11.5,9.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,9.53) -- (axis cs:11.5,9.53);

% =========================================================
% LLMs.txt
% =========================================================

\fill[FamStr!45] (axis cs:0.5,8.53) rectangle (axis cs:1.5,9.32);
\fill[FamStr!45] (axis cs:1.5,8.53) rectangle (axis cs:2.5,8.75);
\fill[FamStr!45] (axis cs:2.5,8.53) rectangle (axis cs:3.5,8.64);
\fill[FamStr!45] (axis cs:3.5,8.53) rectangle (axis cs:4.5,8.75);
\fill[FamStr!45] (axis cs:4.5,8.53) rectangle (axis cs:5.5,8.87);
\fill[FamStr!45] (axis cs:5.5,8.53) rectangle (axis cs:6.5,8.64);
\fill[FamStr!45] (axis cs:6.5,8.53) rectangle (axis cs:7.5,8.64);
\fill[FamStr!45] (axis cs:9.5,8.53) rectangle (axis cs:10.5,8.64);

\addplot[
  FamStr,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,8.53)
  (1,9.32)
  (2,8.75)
  (3,8.64)
  (4,8.75)
  (5,8.87)
  (6,8.64)
  (7,8.64)
  (8,8.53)
  (9,8.53)
  (10,8.64)
  (11,8.53)
  (11.5,8.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,8.53) -- (axis cs:11.5,8.53);

% =========================================================
% Refutational
% =========================================================

\fill[FamArg!45] (axis cs:1.5,7.53) rectangle (axis cs:2.5,7.75);
\fill[FamArg!45] (axis cs:2.5,7.53) rectangle (axis cs:3.5,7.98);
\fill[FamArg!45] (axis cs:3.5,7.53) rectangle (axis cs:4.5,7.98);
\fill[FamArg!45] (axis cs:4.5,7.53) rectangle (axis cs:5.5,7.87);
\fill[FamArg!45] (axis cs:5.5,7.53) rectangle (axis cs:6.5,7.64);
\fill[FamArg!45] (axis cs:6.5,7.53) rectangle (axis cs:7.5,7.64);
\fill[FamArg!45] (axis cs:8.5,7.53) rectangle (axis cs:9.5,7.64);
\fill[FamArg!45] (axis cs:9.5,7.53) rectangle (axis cs:10.5,7.64);
\fill[FamArg!45] (axis cs:10.5,7.53) rectangle (axis cs:11.5,7.64);

\addplot[
  FamArg,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,7.53)
  (1,7.53)
  (2,7.75)
  (3,7.98)
  (4,7.98)
  (5,7.87)
  (6,7.64)
  (7,7.64)
  (8,7.53)
  (9,7.64)
  (10,7.64)
  (11,7.64)
  (11.5,7.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,7.53) -- (axis cs:11.5,7.53);

% =========================================================
% Statistics
% =========================================================

\fill[FamEvi!45] (axis cs:0.5,6.53) rectangle (axis cs:1.5,6.75);
\fill[FamEvi!45] (axis cs:1.5,6.53) rectangle (axis cs:2.5,6.75);
\fill[FamEvi!45] (axis cs:2.5,6.53) rectangle (axis cs:3.5,6.75);
\fill[FamEvi!45] (axis cs:3.5,6.53) rectangle (axis cs:4.5,6.87);
\fill[FamEvi!45] (axis cs:4.5,6.53) rectangle (axis cs:5.5,6.64);
\fill[FamEvi!45] (axis cs:5.5,6.53) rectangle (axis cs:6.5,6.87);
\fill[FamEvi!45] (axis cs:7.5,6.53) rectangle (axis cs:8.5,6.75);
\fill[FamEvi!45] (axis cs:8.5,6.53) rectangle (axis cs:9.5,6.64);
\fill[FamEvi!45] (axis cs:9.5,6.53) rectangle (axis cs:10.5,6.64);
\fill[FamEvi!45] (axis cs:10.5,6.53) rectangle (axis cs:11.5,6.64);

\addplot[
  FamEvi,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,6.53)
  (1,6.75)
  (2,6.75)
  (3,6.75)
  (4,6.87)
  (5,6.64)
  (6,6.87)
  (7,6.53)
  (8,6.75)
  (9,6.64)
  (10,6.64)
  (11,6.64)
  (11.5,6.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,6.53) -- (axis cs:11.5,6.53);

% =========================================================
% Quotes
% =========================================================

\fill[FamEvi!45] (axis cs:2.5,5.53) rectangle (axis cs:3.5,5.98);
\fill[FamEvi!45] (axis cs:3.5,5.53) rectangle (axis cs:4.5,5.64);
\fill[FamEvi!45] (axis cs:4.5,5.53) rectangle (axis cs:5.5,5.87);
\fill[FamEvi!45] (axis cs:5.5,5.53) rectangle (axis cs:6.5,5.87);
\fill[FamEvi!45] (axis cs:7.5,5.53) rectangle (axis cs:8.5,5.75);
\fill[FamEvi!45] (axis cs:8.5,5.53) rectangle (axis cs:9.5,5.87);
\fill[FamEvi!45] (axis cs:9.5,5.53) rectangle (axis cs:10.5,5.64);
\fill[FamEvi!45] (axis cs:10.5,5.53) rectangle (axis cs:11.5,5.64);

\addplot[
  FamEvi,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,5.53)
  (1,5.53)
  (2,5.53)
  (3,5.98)
  (4,5.64)
  (5,5.87)
  (6,5.87)
  (7,5.53)
  (8,5.75)
  (9,5.87)
  (10,5.64)
  (11,5.64)
  (11.5,5.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,5.53) -- (axis cs:11.5,5.53);

% =========================================================
% Fluency
% =========================================================

\fill[FamSty!45] (axis cs:2.5,4.53) rectangle (axis cs:3.5,4.64);
\fill[FamSty!45] (axis cs:3.5,4.53) rectangle (axis cs:4.5,4.64);
\fill[FamSty!45] (axis cs:4.5,4.53) rectangle (axis cs:5.5,4.75);
\fill[FamSty!45] (axis cs:5.5,4.53) rectangle (axis cs:6.5,4.75);
\fill[FamSty!45] (axis cs:6.5,4.53) rectangle (axis cs:7.5,4.87);
\fill[FamSty!45] (axis cs:7.5,4.53) rectangle (axis cs:8.5,4.75);
\fill[FamSty!45] (axis cs:8.5,4.53) rectangle (axis cs:9.5,4.75);
\fill[FamSty!45] (axis cs:9.5,4.53) rectangle (axis cs:10.5,4.98);
\fill[FamSty!45] (axis cs:10.5,4.53) rectangle (axis cs:11.5,4.64);

\addplot[
  FamSty,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,4.53)
  (1,4.53)
  (2,4.53)
  (3,4.64)
  (4,4.64)
  (5,4.75)
  (6,4.75)
  (7,4.87)
  (8,4.75)
  (9,4.75)
  (10,4.98)
  (11,4.64)
  (11.5,4.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,4.53) -- (axis cs:11.5,4.53);

% =========================================================
% Authoritative
% =========================================================

\fill[FamEvi!45] (axis cs:4.5,3.53) rectangle (axis cs:5.5,3.87);
\fill[FamEvi!45] (axis cs:5.5,3.53) rectangle (axis cs:6.5,3.87);
\fill[FamEvi!45] (axis cs:6.5,3.53) rectangle (axis cs:7.5,3.87);
\fill[FamEvi!45] (axis cs:7.5,3.53) rectangle (axis cs:8.5,3.98);
\fill[FamEvi!45] (axis cs:8.5,3.53) rectangle (axis cs:9.5,3.64);
\fill[FamEvi!45] (axis cs:9.5,3.53) rectangle (axis cs:10.5,3.76);
\fill[FamEvi!45] (axis cs:10.5,3.53) rectangle (axis cs:11.5,3.76);

\addplot[
  FamEvi,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,3.53)
  (1,3.53)
  (2,3.53)
  (3,3.53)
  (4,3.53)
  (5,3.87)
  (6,3.87)
  (7,3.87)
  (8,3.98)
  (9,3.64)
  (10,3.76)
  (11,3.76)
  (11.5,3.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,3.53) -- (axis cs:11.5,3.53);

% =========================================================
% Simple Language
% =========================================================

\fill[FamSty!45] (axis cs:4.5,2.53) rectangle (axis cs:5.5,2.76);
\fill[FamSty!45] (axis cs:5.5,2.53) rectangle (axis cs:6.5,2.76);
\fill[FamSty!45] (axis cs:6.5,2.53) rectangle (axis cs:7.5,2.98);
\fill[FamSty!45] (axis cs:7.5,2.53) rectangle (axis cs:8.5,2.76);
\fill[FamSty!45] (axis cs:8.5,2.53) rectangle (axis cs:9.5,2.76);
\fill[FamSty!45] (axis cs:9.5,2.53) rectangle (axis cs:10.5,2.87);
\fill[FamSty!45] (axis cs:10.5,2.53) rectangle (axis cs:11.5,2.87);

\addplot[
  FamSty,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,2.53)
  (1,2.53)
  (2,2.53)
  (3,2.53)
  (4,2.53)
  (5,2.76)
  (6,2.76)
  (7,2.98)
  (8,2.76)
  (9,2.76)
  (10,2.87)
  (11,2.87)
  (11.5,2.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,2.53) -- (axis cs:11.5,2.53);

% =========================================================
% Unique Words
% =========================================================

\fill[FamSty!45] (axis cs:4.5,1.53) rectangle (axis cs:5.5,1.64);
\fill[FamSty!45] (axis cs:5.5,1.53) rectangle (axis cs:6.5,1.64);
\fill[FamSty!45] (axis cs:6.5,1.53) rectangle (axis cs:7.5,1.98);
\fill[FamSty!45] (axis cs:7.5,1.53) rectangle (axis cs:8.5,1.87);
\fill[FamSty!45] (axis cs:8.5,1.53) rectangle (axis cs:9.5,1.98);
\fill[FamSty!45] (axis cs:9.5,1.53) rectangle (axis cs:10.5,1.87);
\fill[FamSty!45] (axis cs:10.5,1.53) rectangle (axis cs:11.5,1.76);

\addplot[
  FamSty,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,1.53)
  (1,1.53)
  (2,1.53)
  (3,1.53)
  (4,1.53)
  (5,1.64)
  (6,1.64)
  (7,1.98)
  (8,1.87)
  (9,1.98)
  (10,1.87)
  (11,1.76)
  (11.5,1.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,1.53) -- (axis cs:11.5,1.53);

% =========================================================
% Technical Terms
% =========================================================

\fill[FamSty!45] (axis cs:5.5,0.53) rectangle (axis cs:6.5,0.64);
\fill[FamSty!45] (axis cs:6.5,0.53) rectangle (axis cs:7.5,0.76);
\fill[FamSty!45] (axis cs:7.5,0.53) rectangle (axis cs:8.5,0.87);
\fill[FamSty!45] (axis cs:8.5,0.53) rectangle (axis cs:9.5,0.98);
\fill[FamSty!45] (axis cs:9.5,0.53) rectangle (axis cs:10.5,0.64);
\fill[FamSty!45] (axis cs:10.5,0.53) rectangle (axis cs:11.5,1.32);

\addplot[
  FamSty,
  smooth,
  tension=0.4,
  line width=1.1pt,
  no marks,
  forget plot
] coordinates {
  (0.5,0.53)
  (1,0.53)
  (2,0.53)
  (3,0.53)
  (4,0.53)
  (5,0.53)
  (6,0.64)
  (7,0.76)
  (8,0.87)
  (9,0.98)
  (10,0.64)
  (11,1.32)
  (11.5,0.53)
};

\draw[black!30, line width=0.4pt]
(axis cs:0.5,0.53) -- (axis cs:11.5,0.53);

% =========================================================
% Right-hand columns
% =========================================================

\node[font=\scriptsize\bfseries, anchor=base]
at (axis cs:12.6,11.6) {Mean};

\node[font=\scriptsize\bfseries, anchor=base]
at (axis cs:14.0,11.6) {Top-3};


\node[font=\footnotesize] at (axis cs:12.2,11) {2.61};
\node[font=\footnotesize] at (axis cs:13.5,11) {13};

\node[font=\footnotesize] at (axis cs:12.2,10) {2.67};
\node[font=\footnotesize] at (axis cs:13.5,10) {14};

\node[font=\footnotesize] at (axis cs:12.2,9) {3.33};
\node[font=\footnotesize] at (axis cs:13.5,9) {10};

\node[font=\footnotesize] at (axis cs:12.2,8) {5.00};
\node[font=\footnotesize] at (axis cs:13.5,8) {6};

\node[font=\footnotesize] at (axis cs:12.2,7) {5.17};
\node[font=\footnotesize] at (axis cs:13.5,7) {6};

\node[font=\footnotesize] at (axis cs:12.2,6) {6.28};
\node[font=\footnotesize] at (axis cs:13.5,6) {4};

\node[font=\footnotesize] at (axis cs:12.2,5) {7.50};
\node[font=\footnotesize] at (axis cs:13.5,5) {1};

\node[font=\footnotesize] at (axis cs:12.2,4) {7.61};
\node[font=\footnotesize] at (axis cs:13.5,4) {0};

\node[font=\footnotesize] at (axis cs:12.2,3) {8.17};
\node[font=\footnotesize] at (axis cs:13.5,3) {0};

\node[font=\footnotesize] at (axis cs:12.2,2) {8.39};
\node[font=\footnotesize] at (axis cs:13.5,2) {0};

\node[font=\footnotesize] at (axis cs:12.2,1) {9.28};
\node[font=\footnotesize] at (axis cs:13.5,1) {0};

\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{Ranking of target-specified strategies in 18 settings.}
\vspace{-2mm}
\label{fig:rq2-strategy-rank}
\end{figure}
